Deterministic K-Identification For Binary Symmetric Channel

Deterministic K-Identification (DKI) for the binary symmetric channel (BSC) is developed. A full characterization of the DKI capacity for such a channel, with and without the Hamming weight constraint, is established. As a key finding, we find that for deterministic encoding the number of identifiable messages $K$ may grow exponentially with the codeword length $n$, i.e., $K = 2^{\kappa n}$, where $\kappa$ is the target identification rate. Furthermore, the eligible region for $\kappa$ as a function of the channel statistics, i.e., the crossover probability, is determined.

==> DKI-Code.tex <==
\scalebox{1}{
\begin{tikzpicture}[scale=.52
][thick]

\draw[dashed] (0.07,.5) circle (3.5cm);

\draw (0,3.6) circle (.1cm);
\draw (3,1.5) circle (.1cm);
\draw (2,-.1) circle (.1cm);
\draw (-2,2) circle (.1cm);
\draw (-.1,.6) circle (.1cm);
\draw (1.4,-1.4) circle (.1cm);
\draw (-1.8,-.8) circle (.1cm);


\node at (0,3.05) {$\fontfamily{jkpl}\selectfont \fc_2$};
\draw[dashed] (0,3.6) circle (0.2cm);
\draw [fill=cyan!40, fill opacity=0.7] (0,3.6) circle (.1cm);

\node at (3,1) {$\fontfamily{jkpl}\selectfont \fc_3$};
% \draw[dashed] (3,1.5) circle (0.2cm);
% \draw [fill=cyan!40, fill opacity=0.7] (3,1.5) circle (.1cm);

\node at (2,-.5) {$\fontfamily{jkpl}\selectfont \fc_4$};

\node at (-2,1.6) {$\fontfamily{jkpl}\selectfont \fc_1$};
\node at (-.1,.2) {$\fontfamily{jkpl}\selectfont \fc_5$};

\node at (1.4,-1.9) {$\fontfamily{jkpl}\selectfont \fc_6$};
\draw[dashed] (1.4,-1.4) circle (.2cm);
\draw [fill=cyan!40, fill opacity=0.7] (1.4,-1.4) circle (.1cm);

\node at (-1.8,-1.2) {$\fontfamily{jkpl}\selectfont \fc_7$};

\draw[->] (0,4.4) -- ++(0,1)  node [fill=white,inner sep=3pt](a){$\text{\fontfamily{jkpl}\selectfont Input Space}$};

% \draw[->] (-2.3+15.07,4.55) -- ++(0,1.5)  node [fill=white,inner sep=3pt](a){output space};%{$\Y^n$};
\draw[->] (-2.3+15.07,4.4) -- ++(0,1)  node [fill=white,inner sep=3pt](a){$\text{\fontfamily{jkpl}\selectfont Output Space}$};

\draw[dashed] (-0.3+13.07,.4) circle (3.5cm);

\draw (-4.3+15.50,1.5) circle (1.2cm);    %circle D1
\draw [fill=gray!20, fill opacity=0.7] (-4.3+15.50,1.5) circle (1.2cm);
\node at (-4.3+15.30,1.5) {$\mathbbmss{T}_{1}$};

\draw (-2.3+15.07,-1.4) circle (1.2cm);    %circle Dn-1
\draw [fill=gray!20, fill opacity=0.7] (-2.3+15.07,-1.4) circle (1.2cm);
\node at (-2.3+15.07,-1.6) {$\mathbbmss{T}_{6}$};

\draw (-3.3+14.50,-.4) circle (1.2cm);    %circle Dn
\draw [fill=gray!20, fill opacity=0.7] (-3.3+14.50,-.4) circle (1.2cm);
\node at (-3.3+14.30,-.6) {$\mathbbmss{T}_{7}$};

\draw (-0.3+14.50,1.4) circle (1.2cm);     %circle D3
\draw [fill=gray!20, fill opacity=0.7] (-0.3+14.50,1.4) circle (1.2cm);
\node at (-0.3+14.70,1.4) {$\mathbbmss{T}_{3}$};

\draw (-2.3+15.07,2.4) circle (1.2cm);     %circle D2
\draw [fill=cyan!20, fill opacity=0.7] (-2.3+15.07,2.4) circle (1.2cm);
\node at (-2.3+15.07,2.6) {$\mathbbmss{T}_{2}$};

\draw (-2.4+15.07,.5) circle (1.2cm);    %center circle D4
\draw [fill=cyan!20, fill opacity=0.7] (-2.4+15.07,.5) circle (1.2cm);
\node at (-2.4+15.07,.5) {$\mathbbmss{T}_{4}$};

\draw (-0.3+14.50,-.5) circle (1.2cm); %circle D...
\draw [fill=cyan!20, fill opacity=0.7] (-0.3+14.50,-.5) circle (1.2cm);
\node at (-0.1+14.50,-.5) {$\mathbbmss{T}_{5}$};%{$\mathbbmss{T}_{\cdots}$};

\path (0.2,3.7) edge [-> , thick, mycolor9, bend left] node [sloped,midway,above,font=\small] {\text{\fontfamily{jkpl}\selectfont Correct Identification}}(13,3.1);
\path (0.2,3.6) edge [-> , thick, rot_8b, bend right] node [sloped,midway,below,font=\small] {\text{\fontfamily{jkpl}\selectfont Type I Error}}(11.3,2.2);
\path (1.6,-1.4) edge [-> , thick, rot_9b, bend right] node [sloped,midway,below,font=\small] {\text{\fontfamily{jkpl}\selectfont Type II Error}}(13.6,-1.1);

\end{tikzpicture}
}

==> Density.tex <==
\scalebox{.87}{
\begin{tikzpicture}[scale=.65,rotate=45][thick]
%\draw[thick] (0,0) circle (3.1cm);
% \tikzstyle{Block2} = [draw,top color=white, bottom color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2em]

%% Entire Spheres
\draw (-1.53,-1.53) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (-1.53,-1.53) circle (1.52cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-1.53,-1.53) {};
%
\draw (0,0) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (0,0) circle (1.52cm);
%
\draw (1.55,1.55) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (1.55,1.55) circle (1.52cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (1.55,1.55) {};
%
\draw (+.52,-1.93) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (+.52,-1.93) circle (1.52cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (+.52,-1.93) {};
%
\draw (1.93,-.52) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (1.93,-.52) circle (1.52cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (1.93,-.52) {};
%
\draw (-1.93,+.52) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (-1.93,.52) circle (1.52cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-1.93,.52) {};
%
\draw (-.52,1.93) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (-.52,1.93) circle (1.52cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-.52,1.93) {};


% --- Partial Spheres
\draw (2.45,-2.45) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (2.45,-2.45) circle (1.52cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (2.45,-2.45) {};
%
% \draw (2.7,1.41) circle (1.52cm);
% \draw [inner color=mycolor16,outer color=gray!15, fill opacity=0.5] (2.7,1.41) circle (1.52cm);
% \node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (2.7,1.41) {};
% %
% \draw (1.41,2.7) circle (1.52cm);
% \draw [inner color=mycolor16,outer color=gray!15, fill opacity=0.5] (1.41,2.7) circle (1.52cm);
% \node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (1.41,2.7) {};
%
\draw (-2.45,2.45) circle (1.52cm);
\draw [inner color =gray!15,outer color = brown!40, fill opacity=0.2] (-2.45,2.45) circle (1.52cm);
\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-2.45,2.45) {};
%
% \draw (-2.81,-2.81) circle (1.52cm);
% \draw [inner color=mycolor16,outer color=gray!15, fill opacity=0.5] (-2.81,-2.81) circle (1.52cm);
% \node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-2.81,-2.81) {};

\foreach \s in {2.6}
{
\draw [thick,blau_2b] (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- (-\s,-\s);
}

\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (0,0) {};

% --- Arrow
% \draw [dashed] (0,0) -- (3,0) node [right,font=\large] {$A/2$};
% \draw [dashed] (0,0) -- (3,0) node [right,font=\large] {$A/2$};

% \node (a) {};
% \node [below =11.7mm of a] {$\floor{n\beta_n}+1$};

% \draw [latex-latex,dashed] (+.52,-1.93) -- (1.93,-.52) node [below] {$\floor{n\beta_n}+1$};
\draw [dashed] (+.52,-1.93) -- (1.93,-.52) node [above,font=\large] {$\floor{n\beta}+1$};
\draw [dashed] (0,0) -- (2.63,+2.63) node [above,font=\large] {$nA$};
\draw [dashed] (2.45,-2.45) -- (3.5,-1.35) node [above,font=\large] {$\floor{n\beta}$};
\end{tikzpicture}}

==> Err_Exp.tex <==
\begin{tikzpicture}[scale=.85,background rectangle/.style={fill=brown!10,rounded corners=5mm},show background rectangle]

\begin{axis}[
    axis x line = bottom,
	axis y line = left,
    scale only axis,
    xtick={0,1},
    xticklabels={$0$,$1$},
    ytick={0,1},
    xlabel= \text{\fontfamily{jkpl}\selectfont Cross-Over Probability, $p$} ,
	ylabel= \text{\fontfamily{jkpl}\selectfont Binary Entropy, $H(p)$},
    %grid=major,
    axis lines=left,
    %axis lines=right,
    inner axis line style={latex},
   % ytick={0,50,...,350},
   % xtick={0,50,...,500},
    ymin=0,
    ymax=1.14,
    xmin=0,
    xmax= 1.14,
    width= 65mm,
	height = 65mm,
]
% Grid
\draw[help lines,dashed,xstep=8.17mm,ystep=8.17mm] (0,0) grid (1,1.1);
%\draw[help lines,line width=.5pt,step=1] (0,0) grid (1,1);

\addplot[domain=0.001:0.999,samples = 3000, smooth]({\x},{1*(-1*\x*log2(1*\x)-(1-1*\x)*log2(1-1*\x))});
%\draw[thick,mycolor2] (0,0) 
\addplot[domain=0.001:3,samples = 1000, smooth,mycolor9,thick]({\x},{(-.07*log2(.07)-(1-.07)*log2(1-.07)) + (log2((1 - .07)/.07)*(\x - .07)});


% \draw[latex-latex] (5,6.169) -- (5,7) node[midway,fill=white,rounded corners]{\small $R$};

% Points
 \filldraw[blau_2b] (.07,.365) circle (1.7pt);
\filldraw[blau_2b] (.265,.84) circle (1.7pt);
\filldraw[blau_2b] (.265,1.1) circle (1.7pt);

% Line with label
\draw[latex-latex] (.07,.365) -- (.07,0) 
    node[below]{$\epsilon$}
    node[midway,fill=white,rounded corners]{\fontfamily{jkpl}\selectfont \small $H(\epsilon)$};

\draw[latex-latex] (.265,.84) -- (.265,0)
    node[below]{$\delta$}
    node[midway,fill=white,rounded corners]{\fontfamily{jkpl}\selectfont \small $H(\delta)$};

\draw[latex-latex] (.265,.84) -- (.265,1.1) node[midway,fill=white,rounded corners]{\fontfamily{jkpl}\selectfont \small $E_r(R)$};

\draw[latex-latex] (.5,.84) -- (.5,1) node[midway,fill=white,rounded corners]{\fontfamily{jkpl}\selectfont \small $R$};

\end{axis}


% Axes
%\draw[] (0,1.4) node[left]{$H(p)$} |- (1.5,0) node[below]{$p$};
% Plot function
%\draw[thick, gray] (0,0) node[left,black](s0){$H(0)$};

\end{tikzpicture}

==> SysMdl_DKI.tex <==
\scalebox{1}{
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]

\tikzstyle{block1} = [draw,top color=white, middle color=cyan!30, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]

\tikzstyle{block2} = [draw,top color=white, middle color=cyan!30, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]

\tikzstyle{block_sum} = [draw, top color = white, middle color = orange_6b!30, rectangle, rounded corners, minimum height=1em, minimum width=1.5em]


\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$\fontfamily{jkpl}\selectfont i$};
\node[block1,right=.5cm of M] (enc) {\text{\fontfamily{jkpl}\selectfont Enc}};
\node[block_sum,sum, right=2cm of enc] (channel) {$+$};

\node[below=.5mm of channel] (mod2) {$\text{\fontfamily{jkpl}\selectfont mod 2}$};

\node[block2, right=1cm of channel] (dec) {\text{\fontfamily{jkpl}\selectfont Dec}};
% \node[below=.5cm of dec] (Target) {$j$};
\node[right=.5cm of dec] (Output) {$\text{\fontfamily{jkpl}\selectfont\small Yes\,/\,No}$};

\node[above=.7cm of channel] (noise) {$\textbf{Z}\sim \text{\fontfamily{jkpl}\selectfont Bern($\varepsilon$)}$};

\node[above=.7cm of Output] (Target2) {\fontfamily{jkpl}\selectfont $\mathbbmss{K} \hspace{-.6mm} = \hspace{-.6mm} \{j_1,\hspace{-.2mm}\ldots\hspace{-.2mm},j_K \hspace{-.5mm}\}$};

\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{$\fontfamily{jkpl}\selectfont \textbf{c}_i$} (channel);
\draw[->] (noise) -- (channel);
\draw[->] (channel) --node[above]{$\textbf{Y}$} (dec);
\draw[->] (dec) -- (Output);
% \draw[->] (Target) -- (dec);
\draw[dashed,<-] (dec.north) |- (Target2);

\end{tikzpicture}
}


==> SysMdl_TR.tex <==
% ############################################################################
\scalebox{1}{
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]

\tikzstyle{block1} = [draw,top color=white, middle color=cyan!30, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]

\tikzstyle{block2} = [draw,top color=white, middle color=cyan!30, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]

\tikzstyle{block_sum} = [draw, top color = white, middle color = orange_6b!30, rectangle, rounded corners, minimum height=1em, minimum width=1.5em]

\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$\fontfamily{jkpl}\selectfont i$};
\node[block1,right=.5cm of M] (enc) {\text{\fontfamily{jkpl}\selectfont Enc}};
\node[block_sum, sum, right=2cm of enc] (channel) {$+$};

\node[below=1mm of channel] (mod2) {$\text{\fontfamily{jkpl}\selectfont mod 2}$};

\node[block2, right=1cm of channel] (dec) {\text{\fontfamily{jkpl}\selectfont Dec}};
%\node[below=.5cm of dec] (Target) {$j$};
\node[right=.5cm of dec] (Output) {$\fontfamily{jkpl}\selectfont \small \hat{i}$};

\node[above=.7cm of channel] (noise) {$\textbf{Z}\sim \text{\fontfamily{jkpl}\selectfont Bern($\epsilon$)}$};
\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{$\fontfamily{jkpl}\selectfont \textbf{c}_i$} (channel);
\draw[->] (noise) -- (channel);
\draw[->] (channel) --node[above]{$\fontfamily{jkpl}\selectfont \textbf{Y}$} (dec);

\draw[->] (dec) -- (Output);
%\draw[->] (Target) -- (dec);

\end{tikzpicture}
}
